Lumi\`ereNet: Lecture Video Synthesis from Audio

We present Lumi\`ereNet, a simple, modular, and completely deep-learning based architecture that synthesizes, high quality, full-pose headshot lecture videos from instructor's new audio narration of any length. Unlike prior works, Lumi\`ereNet is entirely composed of trainable neural network modules to learn mapping functions from the audio to video through (intermediate) estimated pose-based compact and abstract latent codes. Our video demos are available at [22] and [23].

==> BLSTM_lb.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Look-back Window Size (W)}, 
    ylabel={Mean Squared Error (MSE)},
    xmin=1, xmax=44, xtick={5,10,...,35,40},
    ymin=0.93, ymax=1.0, ytick={.94,.95,.96,.97,.98,.99},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\small}, 
    tick label style={font=\small},  
    legend pos=south east,
    legend style={font=\small},
    legend cell align={left}
]

\addplot[color=blue,line width=2.0pt,smooth]
    coordinates {
                (5,.9879)
                (10,.9531)
                (15,.9456)
                (20,.9490)
                (30,.9529)
                (40,.9583)};

\addplot[color=red,line width=2.0pt,smooth]
    coordinates {
                (5,.9949)
                (10,.9836)
                (15,.9786)
                (20,.9824)
                (30,.9813)
                (40,.9901)};

\legend{Training, Validation}
\end{axis}

\end{tikzpicture}

==> BLSTM_lb15.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Epoch}, 
    ylabel={MSE},
    xmin=0, xmax=20, xtick={1,5,10,...,15,19},
    ymin=0.93, ymax=1.0, ytick={.94,.95,.96,.97,.98,.99},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\small}, 
    tick label style={font=\small},  
    legend pos=south west,
    legend style={font=\small},
    legend cell align={left}
]

\addplot[color=blue,line width=2.0pt,smooth]
    coordinates {
                (1,0.9832)
                (2,0.9736)
                (3,0.9685)
                (4,0.9642)
                (5,0.9605)
                (6,0.9577)
                (7,0.9558)
                (8,0.9546)
                (9,0.9534)
                (10,0.9520)
                (11,0.9505)
                (12,0.9493)
                (13,0.9484)
                (14,0.9478)
                (15,0.9471)
                (16,0.9465)
                (17,0.9461)
                (18,0.9456)
                (19,0.9450)
                % (20,0.9441)
                % (21,0.9428)
                };

\addplot[color=red,line width=2.0pt,smooth]
    coordinates {
                (1,0.9985)
                (2,0.9954)
                (3,0.9932)
                (4,0.9907)
                (5,0.9888)
                (6,0.9874)
                (7,0.9864)
                (8,0.9855)
                (9,0.9834)
                (10,0.9826)
                (11,0.9814)
                (12,0.9805)
                (13,0.9801)
                (14,0.9798)
                (15,0.9794)
                (16,0.9789)
                (17,0.9787)
                (18,0.9786)
                (19,0.9789)
                % (20,0.9797)
                % (21,0.9812)
                };

\legend{Training, Validation}
\end{axis}

\end{tikzpicture}

==> LumereNet_arch_a.tikz <==
\usetikzlibrary{shapes.geometric, shapes.multipart, arrows, calc, positioning}

\tikzstyle{code} = [circle, rounded corners, text centered, draw=black,fill=orange!50]
\tikzstyle{enc} = [trapezium, rounded corners, minimum width=1.25cm, minimum height=1cm,shape border rotate=270,text centered, draw=black, fill=blue!30]
\tikzstyle{dec} = [trapezium, rounded corners, minimum width=1.25cm, minimum height=1cm,shape border rotate=90,text centered, draw=black, fill=blue!30]
\tikzstyle{gan} = [rectangle, rounded corners, minimum width=1.25cm, minimum height=1cm,text centered, draw=black, fill=green!40]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.7cm]

    \tikzstyle{every node}=[font=\small]
    
    \node[align=center] (in_feat) {\includegraphics[width=1.8cm]{00035_IUV_org.png}};
    \node[align=center] (fw0) [enc, right of=in_feat, xshift=0.4cm] {VAE\\encoder};
    \node[align=center] (fw1) [code, right of=fw0, xshift=0.4cm] {Latent\\code \(\mathbf{z}\)};
    \node[align=center] (fw2) [dec, right of=fw1, xshift=0.4cm] {VAE\\decoder};
    \node[align=center](out_feat)[right of=fw2, xshift=0.4cm] {\includegraphics[width=1.8cm]{00035_IUV_recon.png}};

    \draw[arrow] (in_feat) -- (fw0);% node[midway,above] {\(\mathbf{w}\)};
    \draw[arrow] (fw0) -- (fw1); %node[midway,above] {\(\mathbf{z}\)};
    \draw[arrow] (fw1) -- (fw2); %node[midway,above] {\(\mathbf{w}\)};
    \draw[arrow] (fw2) -- (out_feat);% node[midway,above] {\(\mathbf{y}\)};
    
\end{tikzpicture}


==> LumereNet_arch_b.tikz <==
\usetikzlibrary{shapes.geometric, shapes.multipart, arrows, calc, positioning}

\tikzstyle{blstm} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1.25cm,text centered, draw=black,fill=red!30]
\tikzstyle{dec} = [trapezium, rounded corners, minimum width=1.25cm, minimum height=1cm,shape border rotate=90,text centered, draw=black, fill=blue!30]
\tikzstyle{gan} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1.25cm,text centered, draw=black, fill=green!40]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2.0cm]

    \tikzstyle{every node}=[font=\small]
    
    \node[align=center] (in_feat) {Audio\\features};
    \node[align=center] (fw0) [blstm, right of=in_feat, xshift=0.8cm] {BLSTM\\model};
    \node[align=center] (fw1) [dec, right of=fw0, xshift=0.8cm] {VAE\\decoder};
    \node[align=center] (fw2) [gan, right of=fw1, xshift=0.8cm] {SeqPix2Pix\\model};
    \node[align=center](out_feat)[right of=fw2, xshift=0.8cm] {Video\\frames};

    \draw[arrow] (in_feat) -- (fw0) node[midway,above] {\(\mathbf{x}\)};
    \draw[arrow] (fw0) -- (fw1) node[midway,above] {\(\mathbf{z}\)};
    \draw[arrow] (fw1) -- (fw2) node[midway,above] {\(\mathbf{w}\)};
    \draw[arrow] (fw2) -- (out_feat) node[midway,above] {\(\mathbf{y}\)};
    
\end{tikzpicture}

